Unsupervised and Supervised Learning with the Random Forest Algorithm for Traffic Scenario Clustering and Classification

The goal of this paper is to provide a method, which is able to find categories of traffic scenarios automatically. The architecture consists of three main components: A microscopic traffic simulation, a clustering technique and a classification technique for the operational phase. The developed simulation tool models each vehicle separately, while maintaining the dependencies between each other. The clustering approach consists of a modified unsupervised Random Forest algorithm to find a data adaptive similarity measure between all scenarios. As part of this, the path proximity, a novel technique to determine a similarity based on the Random Forest algorithm is presented. In the second part of the clustering, the similarities are used to define a set of clusters. In the third part, a Random Forest classifier is trained using the defined clusters for the operational phase. A thresholding technique is described to ensure a certain confidence level for the class assignment. The method is applied for highway scenarios. The results show that the proposed method is an excellent approach to automatically categorize traffic scenarios, which is particularly relevant for testing autonomous vehicle functionality.

==> Approach1.tex <==
%THIS IS CLUSTER 17 FROM load('190104_14_08_DataPoints.mat');

\begin{tikzpicture}

\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-6
	
	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	
	%|[ghost]| \includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-2
	&
	% m-3-3
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br3Color, 	% change here
	at={(m-1-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-1-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Ghost-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-3-1.east)}] 			% change here
\end{axis}
%
%% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);

\scoped[on background layer]
\node[fill=black!05,inner sep=0,fit=(m-1-1)(m-1-6)(m-3-6)(m-3-1)]{};
\end{tikzpicture}


==> Approach2.tex <==
%%THIS IS CLUSTER 18 FROM load('190104_14_08_DataPoints.mat');

\begin{tikzpicture}

\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-6
	
	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	%|[ghost]| \includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-2
	&
	% m-3-3
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br1Color, 	% change here
	at={(m-1-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br1Color, 	% change here
	at={(m-1-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= accBrColor, 	% change here
	at={(m-1-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target3-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target4-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Ghost-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-3-1.east)}] 			% change here
\end{axis}

%
%% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);
\scoped[on background layer]
\node[fill=black!05,inner sep=0,fit=(m-1-1)(m-1-6)(m-3-6)(m-3-1)]{};
\end{tikzpicture}


==> CutIn1.tex <==
%THIS IS CLUSTER 69 FROM load('190104_14_08_DataPoints.mat');

\begin{tikzpicture}

\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-6

	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-2
	&
	% m-3-3
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br3Color, 	% change here
	at={(m-3-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br2Color, 	% change here
	at={(m-2-5.east)}] 			% change here
	\def\localX{{\rightX}} 	% change here
	\def\localY{{\rightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target3-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br1Color, 	% change here
	at={(m-3-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target4-----------------------------------------------------------------------
%\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
%	colormap name= Norm3Color, 	% change here
%	at={(m-2-5.east)}] 			% change here
%	\def\localX{{\straightX}} 	% change here
%	\def\localY{{\straightY}} 	% change here
%	\def\localArrowOne{}		%change here
%	\def\localArrowTwo{}		%change here
%	
%	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
%	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
%\end{axis}
%--------Ghost-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-1-1.east)}] 			% change here
\end{axis}



%
%% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);

\scoped[on background layer]
\node[fill=black!05,inner sep=0,fit=(m-1-1)(m-1-6)(m-3-6)(m-3-1)]{};
\end{tikzpicture}


==> CutIn2.tex <==
% THIS IS CLUSTER 85 FROM load('190104_14_08_DataPoints.mat');

\begin{tikzpicture}

\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-6

	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-2
	&
	% m-3-3
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br2Color, 	% change here
	at={(m-1-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-5.east)}] 			% change here
	\def\localX{{\leftX}} 	% change here
	\def\localY{{\leftY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-1-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target3-----------------------------------------------------------------------
%\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
%	colormap name= Br1Color, 	% change here
%	at={(m-3-1.east)}] 			% change here
%	\def\localX{{\straightX}} 	% change here
%	\def\localY{{\straightY}} 	% change here
%	\def\localArrowOne{<}		%change here
%	\def\localArrowTwo{<}		%change here
%	
%	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
%	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
%\end{axis}

%--------Target4-----------------------------------------------------------------------
%\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
%	colormap name= Norm3Color, 	% change here
%	at={(m-2-5.east)}] 			% change here
%	\def\localX{{\straightX}} 	% change here
%	\def\localY{{\straightY}} 	% change here
%	\def\localArrowOne{}		%change here
%	\def\localArrowTwo{}		%change here
%	
%	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
%	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
%\end{axis}
%--------Ghost-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-3-1.east)}] 			% change here
\end{axis}



%
%% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);

\scoped[on background layer]
\node[fill=black!05,inner sep=0,fit=(m-1-1)(m-1-6)(m-3-6)(m-3-1)]{};
\end{tikzpicture}


==> LaneChange1.tex <==
%THIS IS CLUSTER 65 FROM load('190104_14_08_DataPoints.mat');

\begin{tikzpicture}

\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-6

	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-2
	&
	% m-3-3
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br3Color, 	% change here
	at={(m-1-3.east)}] 			% change here
	\def\localX{{\rightX}} 	% change here
	\def\localY{{\rightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-1-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Acc3Color, 	% change here
	at={(m-1-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{>}		%change here
	\def\localArrowTwo{>}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target3-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br2Color, 	% change here
	at={(m-2-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target4-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}
%--------Ghost-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-3-1.east)}] 			% change here
\end{axis}


%
%% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);

\scoped[on background layer]
\node[fill=black!05,inner sep=0,fit=(m-1-1)(m-1-6)(m-3-6)(m-3-1)]{};
\end{tikzpicture}


==> LaneChange2.tex <==
 %THIS IS CLUSTER 67 FROM load('190104_14_08_DataPoints.mat');

\begin{tikzpicture}

\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-6

	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	
	%\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-2
	&
	% m-3-3
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Br2Color, 	% change here
	at={(m-3-1.east)}] 			% change here
	\def\localX{{\leftX}} 	% change here
	\def\localY{{\leftY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-3-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target3-----------------------------------------------------------------------
%\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
%	colormap name= Norm3Color, 	% change here
%	at={(m-1-5.east)}] 			% change here
%	\def\localX{{\straightX}} 	% change here
%	\def\localY{{\straightY}} 	% change here
%	\def\localArrowOne{}		%change here
%	\def\localArrowTwo{}		%change here
%	
%	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
%	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
%\end{axis}

%--------Target4-----------------------------------------------------------------------
%\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
%	colormap name= Norm3Color, 	% change here
%	at={(m-2-5.east)}] 			% change here
%	\def\localX{{\straightX}} 	% change here
%	\def\localY{{\straightY}} 	% change here
%	\def\localArrowOne{}		%change here
%	\def\localArrowTwo{}		%change here
%	
%	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
%	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
%	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
%\end{axis}

%--------Ghost-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-1-1.east)}] 			% change here
\end{axis}


%
%% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);

\scoped[on background layer]
\node[fill=black!05,inner sep=0,fit=(m-1-1)(m-1-6)(m-3-6)(m-3-1)]{};
\end{tikzpicture}


==> Simulation_high_level_PAP.tex <==
\tikzstyle{process} = [rectangle, minimum width=3em, minimum height=2em, text centered, draw=blue, fill=gray!0]  % gray!0 --> 0% = weiße Füllung
\tikzstyle{startend} = [ellipse, minimum width=2em, minimum height=1em, text centered, draw=red, fill=gray!0]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2em, scale=1.0]

\node (S) [startend] {Start Simulation};

\node (S1) [process, below of=S, yshift= -2em]{\parbox[t][][t]{8cm}{Shuffle variables; Road generation and start positions}};

\node (Sinner) [startend, below of=S1, yshift= -2em] {Loop each frame};

\node (S2) [process, below of=Sinner, yshift=-2em]{\parbox[t][][t]{7cm}{Check for crash, update indexes in $\bm{A}$.}};

\node (S3) [process, below of=S2, yshift=-2em]{\parbox[t][][t]{7cm}{Check for lane change request calculate the target positions}};

\node (S4) [process, below of=S3, yshift=-2em]{\parbox[t][][t]{7cm}{Calculate accelerations}};

\node (S5) [process, below of=S4, yshift=-2em]{\parbox[t][][t]{7cm}{Calculate lateral error and steering angle}};

\node (SinnerEnd) [startend, below of=S5, yshift=-2em]{End Loop};

\node (S6) [process, below of=SinnerEnd, yshift=-2em]{\parbox[t][][t]{8cm}{Derive features and store relevant data.}};

\node (S7) [startend, below of=S6, yshift=-2em]{End Simulation};

%\node (S6) [process, below of=S5, yshift=-4em, xshift = -12em]{\parbox[t][][t]{2.5cm}{Search for scenarios and derive features. Store data.}};
%
%\node (S7) [process, below of=S5, yshift=-3em, xshift = 10em]{\parbox[t][][t]{2.5cm}{add a small perturbation term $H_n(x)$ into the results from STEP 5.}};
%
%\node (S8) [process, below of=S6, yshift=-5em]{\parbox[t][][t]{2.5cm}{add the results from STEP 4 and STEP 6 to obtain two sets of $(n+1)$ system of equations.}};
%
%\node (S9) [process, below of=S8, yshift=-4em]{\parbox[t][][t]{2.5cm}{solve the resulting equations from STEP 7 using the built-in Maple \texttt{solve} command.}};
%
%\node (S10) [process, below of=S9, yshift=-4em]{\parbox[t][][t]{2.5cm}{Substitute the values of the constant coefficients into the approximate solution in STEP 2 for SCM}};
%
%\node (S11) [process, below of=S7, yshift=-4em]{\parbox[t][][t]{2.5cm}{collocate the results from STEP 6 at $x_l=a+\frac{(b-a)l}{N+2}$, $l=0(1)N+1$ to obtain $(n+1)$ algebraic equations.}};
%
%\node (S12) [process, below of=S11, yshift=-4em]{\parbox[t][][t]{2.5cm}{add the results from STEP 4 and STEP 7 to obtain two sets $(n+m+1)$ system of equations.}};
%
%\node (S13) [process, below of=S12, yshift=-4em]{\parbox[t][][t]{2.5cm}{solve the resulting equations from STEP 8 using the built-in Maple \texttt{solve} command.}};
%
%\node (S14) [process, below of=S13, yshift=-4em]{\parbox[t][][t]{2.5cm}{Substitute the values of the constant coefficients into the approximate solution in STEP 2 PCM.}};
%
%\node (S15) [startend, below of=S, yshift=-52em]{STOP};

\draw [arrow] (S) -- (S1);
\draw [arrow] (S1) -- (Sinner);
\draw [arrow] (Sinner) -- (S2);
\draw [arrow] (S2) -- (S3);
\draw [arrow] (S3) -- (S4);
\draw [arrow] (S4) -- (S5);
%\draw [arrow] (S5) -- node[anchor=east]{SCM}(S6);
%\draw [arrow] (S5) -- node[anchor=west]{PCM}(S7);
\draw [arrow] (S5) -- (SinnerEnd);
\draw [arrow] (SinnerEnd) -- (S6);
\draw [arrow] (S6) -- (S7);
%\draw [arrow] (S6) -- (S8);
%\draw [arrow] (S8) -- (S9);
%\draw [arrow] (S9) -- (S10);
%\draw [arrow] (S7) -- (S11);
%\draw [arrow] (S11) -- (S12);
%\draw [arrow] (S12) -- (S13);
%\draw [arrow] (S13) -- (S14);
%\draw [arrow] (S10) |- (S15);
%\draw [arrow] (S14) |- (S15);

\end{tikzpicture}

==> ToolChainComplete.tex <==
\begin{tikzpicture}
\def\ownSpace{4ex}
\def\ownHeight{8ex}
\def\ownWidth{18ex}

\node(Generation)[fill=paperBlue!10,draw=paperBlue!80, ultra thick]{
\begin{minipage}[t][\ownHeight][t]{\ownWidth}\vspace{1ex}\centering
\textbf{Data Generation}\\[2ex] Highway Scenarios
\end{minipage}};

\node(Clustering)at($(Generation.east)+(\ownSpace,0)$)[anchor=west,fill=paperGreen!10,draw=paperGreen!80, ultra thick]{
\begin{minipage}[t][\ownHeight][t]{\ownWidth}\vspace{1ex}\centering
\textbf{Clustering}\\[2ex] Extended MURF
\end{minipage}};

\node(Analysis)at($(Clustering.east)+(\ownSpace,0)$)[anchor=west,fill=paperRed!10,draw=paperRed!80, ultra thick]{
\begin{minipage}[t][\ownHeight][t]{\ownWidth}\vspace{1ex}\centering
\textbf{Classfication}\\[2ex] RF Classfier
\end{minipage}};

\draw[-stealth,very thick] (Generation.east) -- (Clustering.west);

\draw[-stealth,very thick] (Clustering.east) -- (Analysis.west);

\end{tikzpicture}

==> baseStreet.tex <==
\begin{tikzpicture}


\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-6
	
	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	|[ghost]| \includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-2
	&
	% m-3-3
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= accBrColor, 	% change here
	at={(m-3-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-3-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Acc2Color, 	% change here
	at={(m-2-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{>}		%change here
	\def\localArrowTwo{>}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target3-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);
\end{tikzpicture}


==> baseTree_doublePath1.tex <==
\begin{tikzpicture}[
	every node/.style = {circle,draw,minimum size=4ex,text depth=.3ex},
	level distance = 12mm,
	level 1/.style = {sibling distance=40mm},
	level 2/.style = {sibling distance=20mm},
	level 3/.style = {sibling distance=10mm},
]
\node[pathRed!50!pathGreen] (root) {\textcolor{black}{$t_{1,b}$}} [-stealth,thick,pathRed!50!pathGreen]
	% 1-L
	child[black] {
		node(left) {\textcolor{black}{$t_{2,b}$}}		
		% 1-L--2-L
		child[missing] {
			node {}
			% 1-L--2-L--3-L
			child[missing] 	{node {}}
			% 1-L--2-L--3-R
			child[missing] 	{node {}}
		}	
		% 1-L--2-R
		child[missing] {
			node {}
			% 1-L--2-R--3-L
			child[missing] {node {}}
			% 1-L--2-R--3-R
			child[missing] {node {}}
		}
	}
	% 1-R
	child{
		node {\textcolor{black}{$t_{3,b}$}} 
		% 1-R--2-L
		child[pathGreen] {
			node {\textcolor{black}{$t_{4,b}$}}
			% 1-R--2-L--3-L
			child[black] {node {\textcolor{black}{$t_{6,b}$}}}
			% 1-R--2-L--3-R
			child {node {\textcolor{black}{$t_{7,b}$}}}
		}
		% 1-R--2-R
		child[pathRed] {
			node {\textcolor{black}{$t_{5,b}$}}
			% 1-R--2-R--3-L
			child[missing]	 	{node {}}
			% 1-R--2-R--3-R
			child[missing] 	{node {}}
		}
	};
%\path[draw=jonasRed,very thick,-stealth] (root) -- (root-2);
%\node(dot11)[at={($(left.south)+(0,-0.2cm)$)},anchor=north,circle,draw,minimum size=0.8ex,fill=black,inner sep=0pt]{};
%\node(dot12)[at={($(dot11.south)+(0,-0.2cm)$)},anchor=north,circle,draw,minimum size=0.8ex,fill=black,inner sep=0pt]{};
%\node(dot13)[at={($(dot12.south)+(0,-0.2cm)$)},anchor=north,circle,draw,minimum size=0.8ex,fill=black,inner sep=0pt]{};

\node(legend)[at={($(left.south)+(0,-0.6cm)$)},anchor=120,rectangle,draw,inner sep=3pt,text depth={}]{\begin{tabular}{l}
\textcolor{pathRed!50!pathGreen}{\rule[0.3ex]{8pt}{1pt}} mutual path\\
\textcolor{pathGreen}{\rule[0.3ex]{8pt}{1pt}} $i$th path\\
\textcolor{pathRed}{\rule[0.3ex]{8pt}{1pt}} $j$th path
\end{tabular}
};
\end{tikzpicture}

==> proxRect.tex <==
\begin{tikzpicture}
%Base Prox PNG
\node[anchor=south west,inner sep=0] (ProxFull) at (0,0) {\includegraphics[width=\fwidth]{fullProx_compressed.jpg}};

%Draw Rectangles
%\begin{scope}[
%	x={(ProxFull.south east)},
%	y={(ProxFull.north west)},
%	white,
%	very thick]
%	\draw (0.00019493,0.71871) rectangle (0.28129,0.99981); 
%	\node[below right,inner sep=0.1ex] at(0.28129,0.99981) {$\mathrm{A{_1}}$};
%\draw (0.28148,0.61053) rectangle (0.38947,0.71852); \node[above right,inner sep=0.1ex] at(0.38947,0.71852) {$\mathrm{L{_1}}$};
%\draw (0.38967,0.32943) rectangle (0.67057,0.61033); \node[above right,inner sep=0.1ex] at(0.67057,0.61033) {$\mathrm{A{_2}}$};
%\draw (0.67076,0.25302) rectangle (0.74698,0.32924); \node[above right,inner sep=0.1ex] at(0.74698,0.32924) {$\mathrm{L{_2}}$};
%\draw (0.74717,0.23021) rectangle (0.76979,0.25283); \node[above right,inner sep=0.1ex] at(0.76979,0.25283) {$\mathrm{C{_1}}$};
%\draw (0.76998,0.18616) rectangle (0.81384,0.23002); \node[above right,inner sep=0.1ex] at(0.81384,0.23002) {$\mathrm{A{_3}}$};
%\draw (0.81404,0.17271) rectangle (0.82729,0.18596); \node[above right,inner sep=0.1ex] at(0.82729,0.18596) {$\mathrm{L{_3}}$};
%\draw (0.82749,0.00019493) rectangle (0.99981,0.17251); \node[above left,inner sep=0.1ex] at(0.99981,0.17251) {$\mathrm{C{_2}}$};
%
%\end{scope}
%
%\scoped[on background layer]
\node[fit=(ProxFull),draw=black,line width=1pt,inner sep=0]{};
\end{tikzpicture}

==> streetExample1.tex <==
\begin{tikzpicture}

\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-1-6
	
	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	|[ghost]| \includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-4
	&
	% m-2-5
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-2-6
	
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-2
	&
	% m-3-3
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-6
	
	\\
};


% Draw arrows
%----------Ego-------------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= accBrColor, 	% change here
	at={(m-3-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{<}		%change here
	\def\localArrowTwo{<}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.9](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target1-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-3-5.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target2-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Acc2Color, 	% change here
	at={(m-2-3.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{>}		%change here
	\def\localArrowTwo{>}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

%--------Target3-----------------------------------------------------------------------
\begin{axis}[scale only axis,width=0.8\carLength,height=2*\carLength,axis line style={draw=none},ticks=none,anchor={west},ymin=-1.2,ymax=1.2,xmin=0,xmax=1, domain=0:1, variable = t, point meta = t, trig format plots=rad,
	colormap name= Norm3Color, 	% change here
	at={(m-2-1.east)}] 			% change here
	\def\localX{{\straightX}} 	% change here
	\def\localY{{\straightY}} 	% change here
	\def\localArrowOne{}		%change here
	\def\localArrowTwo{}		%change here
	
	\addplot[mesh, line cap=round,very thick ,samples=100,shader=interp,domain=0:0.95](\localX,\localY);
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowOne,opt={mapped color, scale=1.0}}{0.75}];
	\addplot[samples=100,draw=none, thick](\localX,\localY)[arrow inside={end=\localArrowTwo,opt={mapped color, scale=1.0}}{0.8}];
	\addplot[samples=100,draw=none,very thick](\localX,\localY)[arrow inside={end=stealth,opt={mapped color, scale=1.0}}{1}];
\end{axis}

% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-6.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-6.north east);
\draw[very thick] (m-3-1.south west) to (m-3-6.south east);
\end{tikzpicture}


==> streetOverview.tex <==
\begin{tikzpicture}


\matrix (m) [matrix of nodes,
	column sep=0,%0.055\columnwidth,
	row sep=0,
	nodes={
	anchor = west,
	minimum width=\freeLength, minimum height= 0.875\carLength,
	text depth=.1ex, inner sep=0},
	support/.style={coordinate},
	ghost/.style={opacity=0.3}]
{%
	%
	%------#-1-#----------------------------------------------------------------------
	%
	%
	% m-1-1
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-2
	
	&
	% m-1-3
	
	%|[ghost]| \includegraphics[width=\carLength]{target.pdf}
	&
	% m-1-4
	
	&
	% m-1-5
	
	\includegraphics[width=\carLength]{target.pdf}
	%&
	% m-1-6
	\\
	%
	%------#-2-#----------------------------------------------------------------------
	%
	%
	% m-2-1
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-2-2
	&
	% m-2-3
	\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-2-4
	
	&
	% m-2-5
	
	\includegraphics[width=\carLength]{target.pdf}
	%&
	% m-2-6
	\\
	%------#-3-#----------------------------------------------------------------------
	%
	%
	% m-3-1
	
	\includegraphics[width=\carLength]{target.pdf}
	&
	% m-3-2
	&
	% m-3-3
	
	%\includegraphics[width=\carLength]{ego.pdf}
	&
	% m-3-4
	&
	% m-3-5
	
	\includegraphics[width=\carLength]{target.pdf}
	%&
	% m-3-6
	\\
};

% Draw the road
\draw[very thick] (m-1-1.north west) to (m-1-5.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-2-1.north west) to (m-2-5.north east);
\draw[very thick, dash pattern={on 0.51\carLength off 0.28\carLength}] (m-3-1.north west) to (m-3-5.north east);
\draw[very thick] (m-3-1.south west) to (m-3-5.south east);

\scoped[on background layer]
\node[fill=black!05,inner sep=0,fit=(m-1-1)(m-1-5)(m-3-5)(m-3-1)]{};
\scoped[on background layer]
\node[fill=pathGreen!20,minimum width=2.45\freeLength,minimum height=0.72\freeLength,anchor=north west,
draw=pathGreen,dotted,very thick](area1) at ($(m-1-1.north west)+(0,-0.1)$){};
%
\scoped[on background layer]
\node[fill=pathGreen!20,minimum width=2.45\freeLength,minimum height=0.72\freeLength,anchor=north west,
draw=pathGreen,dotted,very thick](area2) at ($(m-1-3.north)+(0.05\freeLength,-0.1)$){};
%
\scoped[on background layer]
\node[fill=pathGreen!20,minimum width=1.95\freeLength,minimum
height=0.72\freeLength,anchor=north west,
draw=pathGreen,dotted,very thick](area3) at ($(m-2-1.north west)+(0,-0.1)$){};
%
\scoped[on background layer]
\node[fill=pathGreen!20,minimum width=1.95\freeLength,minimum
height=0.72\freeLength,anchor=north west,
draw=pathGreen,dotted,very thick](area4) at ($(m-2-4.north west)+(0.05\freeLength,-0.1)$){};
%
\scoped[on background layer]
\node[fill=pathGreen!20,minimum width=2.45\freeLength,minimum height=0.72\freeLength,anchor=north west,
draw=pathGreen,dotted,very thick](area5) at ($(m-3-1.north west)+(0,-0.1)$){};
%
\scoped[on background layer]
\node[fill=pathGreen!20,minimum width=2.45\freeLength,minimum height=0.72\freeLength,anchor=north west,
draw=pathGreen,dotted,very thick](area6) at ($(m-3-3.north)+(0.05\freeLength,-0.1)$){};

\end{tikzpicture}

